A Dual Digraph Approach for Leaderless Atomic Broadcast (Extended Version)

Many distributed systems work on a common shared state; in such systems, distributed agreement is necessary for consistency. With an increasing number of servers, these systems become more susceptible to single-server failures, increasing the relevance of fault-tolerance. Atomic broadcast enables fault-tolerant distributed agreement, yet it is costly to solve. Most practical algorithms entail linear work per broadcast message. AllConcur -- a leaderless approach -- reduces the work, by connecting the servers via a sparse resilient overlay network; yet, this resiliency entails redundancy, limiting the reduction of work. In this paper, we propose AllConcur+, an atomic broadcast algorithm that lifts this limitation: During intervals with no failures, it achieves minimal work by using a redundancy-free overlay network. When failures do occur, it automatically recovers by switching to a resilient overlay network. In our performance evaluation of non-failure scenarios, AllConcur+ achieves comparable throughput to AllGather -- a non-fault-tolerant distributed agreement algorithm -- and outperforms AllConcur, LCR and Libpaxos both in terms of throughput and latency. Furthermore, our evaluation of failure scenarios shows that AllConcur+'s expected performance is robust with regard to occasional failures. Thus, for realistic use cases, leveraging redundancy-free distributed agreement during intervals with no failures improves performance significantly.

==> figures/conc_states_rel_t3.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/conc_states_rel_t3.dia
% Creator: Dia v0.97.3
% CreationDate: Tue May 16 15:54:21 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.300000\du,18.900000\du)--(17.300000\du,19.900000\du)--(19.900000\du,19.900000\du)--(19.900000\du,18.900000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.300000\du,18.900000\du)--(17.300000\du,19.900000\du)--(19.900000\du,19.900000\du)--(19.900000\du,18.900000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (25.400000\du,17.500000\du)--(25.400000\du,18.500000\du)--(27.000000\du,18.500000\du)--(27.000000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.400000\du,17.500000\du)--(25.400000\du,18.500000\du)--(27.000000\du,18.500000\du)--(27.000000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (25.500000\du,17.600000\du)--(25.500000\du,18.400000\du)--(26.900000\du,18.400000\du)--(26.900000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.500000\du,17.600000\du)--(25.500000\du,18.400000\du)--(26.900000\du,18.400000\du)--(26.900000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (20.600000\du,17.500000\du)--(20.600000\du,18.500000\du)--(24.200000\du,18.500000\du)--(24.200000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.600000\du,17.500000\du)--(20.600000\du,18.500000\du)--(24.200000\du,18.500000\du)--(24.200000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.400000\du,18.000000\du)--(24.200000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,18.000000\du)--(27.000000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (28.000000\du,17.500000\du)--(28.000000\du,18.500000\du)--(30.600000\du,18.500000\du)--(30.600000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,17.500000\du)--(28.000000\du,18.500000\du)--(30.600000\du,18.500000\du)--(30.600000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,18.000000\du)--(30.600000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (31.800000\du,17.500000\du)--(31.800000\du,18.500000\du)--(35.400000\du,18.500000\du)--(35.400000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,17.500000\du)--(31.800000\du,18.500000\du)--(35.400000\du,18.500000\du)--(35.400000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (31.900000\du,17.600000\du)--(31.900000\du,18.400000\du)--(35.300000\du,18.400000\du)--(35.300000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.900000\du,17.600000\du)--(31.900000\du,18.400000\du)--(35.300000\du,18.400000\du)--(35.300000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (26.500000\du,17.500000\du)--(26.500000\du,16.700000\du)--(34.000000\du,16.700000\du)--(34.000000\du,17.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.700000\du,16.500000\du)--(23.700000\du,16.500000\du)--(25.900000\du,16.500000\du)--(25.900000\du,17.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (21.100000\du,16.000000\du)--(21.100000\du,17.000000\du)--(23.700000\du,17.000000\du)--(23.700000\du,16.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.100000\du,16.000000\du)--(21.100000\du,17.000000\du)--(23.700000\du,17.000000\du)--(23.700000\du,16.000000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (21.200000\du,16.100000\du)--(21.200000\du,16.900000\du)--(23.600000\du,16.900000\du)--(23.600000\du,16.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.200000\du,16.100000\du)--(21.200000\du,16.900000\du)--(23.600000\du,16.900000\du)--(23.600000\du,16.100000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (23.500000\du,20.000000\du)--(23.500000\du,21.000000\du)--(27.100000\du,21.000000\du)--(27.100000\du,20.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.500000\du,20.000000\du)--(23.500000\du,21.000000\du)--(27.100000\du,21.000000\du)--(27.100000\du,20.000000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (28.300000\du,20.000000\du)--(28.300000\du,21.000000\du)--(30.900000\du,21.000000\du)--(30.900000\du,20.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.300000\du,20.000000\du)--(28.300000\du,21.000000\du)--(30.900000\du,21.000000\du)--(30.900000\du,20.000000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (28.400000\du,20.100000\du)--(28.400000\du,20.900000\du)--(30.800000\du,20.900000\du)--(30.800000\du,20.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.400000\du,20.100000\du)--(28.400000\du,20.900000\du)--(30.800000\du,20.900000\du)--(30.800000\du,20.100000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.300000\du,20.500000\du)--(27.100000\du,20.500000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.500000\du,19.400000\du)--(22.500000\du,19.400000\du)--(25.900000\du,19.400000\du)--(25.900000\du,18.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,18.500000\du)--(22.400000\du,20.500000\du)--(23.500000\du,20.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (26.500000\du,18.500000\du)--(26.500000\du,19.400000\du)--(29.600000\du,19.400000\du)--(29.600000\du,20.000000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.300000\du,16.000000\du)--(17.300000\du,17.000000\du)--(19.900000\du,17.000000\du)--(19.900000\du,16.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.300000\du,16.000000\du)--(17.300000\du,17.000000\du)--(19.900000\du,17.000000\du)--(19.900000\du,16.000000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.100000\du,16.500000\du)--(19.900000\du,16.500000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.300000\du,19.400000\du)--(19.900000\du,19.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,17.000000\du)--(18.600000\du,17.800000\du)--(20.600000\du,17.800000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,18.900000\du)--(18.600000\du,18.200000\du)--(20.600000\du,18.200000\du);
}}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (19.800000\du,19.700000\du)--(19.600000\du,19.600000\du)--(19.600000\du,19.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.800000\du,19.700000\du)--(19.600000\du,19.600000\du)--(19.600000\du,19.800000\du)--cycle;
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (30.500000\du,18.300000\du)--(30.300000\du,18.200000\du)--(30.300000\du,18.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (30.500000\du,18.300000\du)--(30.300000\du,18.200000\du)--(30.300000\du,18.400000\du)--cycle;
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.900000\du}{17.300000\du}}
\pgfpathcurveto{\pgfpoint{24.100000\du}{16.900000\du}}{\pgfpoint{25.200000\du}{16.900000\du}}{\pgfpoint{25.700000\du}{17.400000\du}}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.600000\du,16.495000\du){$e\!-\!1 : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.200000\du,17.995000\du){$e : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,17.995000\du){$e\!-\!1 : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.700000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.300000\du,17.995000\du){$e : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (33.600000\du,17.995000\du){$e\!+\!1 : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.100000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.000000\du,17.022500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.400000\du,16.122500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,16.495000\du){$e : r\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.400000\du,16.222500\du){\small{skip}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.300000\du,20.495000\du){$e\!-\!1 : r\!+\!2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.600000\du,20.495000\du){$e : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.600000\du,20.122500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.400000\du,19.122500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.100000\du,18.922500\du){\small{skip}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.600000\du,19.395000\du){$e\!-\!1 : r$};
\end{tikzpicture}


==> figures/conc_states_rel_t4.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/conc_states_rel_t4.dia
% Creator: Dia v0.97.3
% CreationDate: Tue May 16 15:57:22 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (25.400000\du,17.500000\du)--(25.400000\du,18.500000\du)--(27.000000\du,18.500000\du)--(27.000000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.400000\du,17.500000\du)--(25.400000\du,18.500000\du)--(27.000000\du,18.500000\du)--(27.000000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (25.500000\du,17.600000\du)--(25.500000\du,18.400000\du)--(26.900000\du,18.400000\du)--(26.900000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.500000\du,17.600000\du)--(25.500000\du,18.400000\du)--(26.900000\du,18.400000\du)--(26.900000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (20.600000\du,17.500000\du)--(20.600000\du,18.500000\du)--(24.200000\du,18.500000\du)--(24.200000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.600000\du,17.500000\du)--(20.600000\du,18.500000\du)--(24.200000\du,18.500000\du)--(24.200000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.400000\du,18.000000\du)--(24.200000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (27.700000\du,18.000000\du)--(27.000000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (27.700000\du,17.500000\du)--(27.700000\du,18.500000\du)--(30.300000\du,18.500000\du)--(30.300000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (27.700000\du,17.500000\du)--(27.700000\du,18.500000\du)--(30.300000\du,18.500000\du)--(30.300000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.500000\du,18.000000\du)--(30.300000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (31.500000\du,17.500000\du)--(31.500000\du,18.500000\du)--(35.100000\du,18.500000\du)--(35.100000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.500000\du,17.500000\du)--(31.500000\du,18.500000\du)--(35.100000\du,18.500000\du)--(35.100000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (31.600000\du,17.600000\du)--(31.600000\du,18.400000\du)--(35.000000\du,18.400000\du)--(35.000000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.600000\du,17.600000\du)--(31.600000\du,18.400000\du)--(35.000000\du,18.400000\du)--(35.000000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (26.500000\du,17.500000\du)--(26.500000\du,16.700000\du)--(33.300000\du,16.700000\du)--(33.300000\du,17.500000\du);
}}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (30.200000\du,18.300000\du)--(30.000000\du,18.200000\du)--(30.000000\du,18.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (30.200000\du,18.300000\du)--(30.000000\du,18.200000\du)--(30.000000\du,18.400000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.300000\du,17.500000\du)--(17.300000\du,18.500000\du)--(19.900000\du,18.500000\du)--(19.900000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.300000\du,17.500000\du)--(17.300000\du,18.500000\du)--(19.900000\du,18.500000\du)--(19.900000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.600000\du,18.000000\du)--(19.900000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (13.000000\du,17.500000\du)--(13.000000\du,18.500000\du)--(16.600000\du,18.500000\du)--(16.600000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (13.000000\du,17.500000\du)--(13.000000\du,18.500000\du)--(16.600000\du,18.500000\du)--(16.600000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (13.100000\du,17.600000\du)--(13.100000\du,18.400000\du)--(16.500000\du,18.400000\du)--(16.500000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (13.100000\du,17.600000\du)--(13.100000\du,18.400000\du)--(16.500000\du,18.400000\du)--(16.500000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.300000\du,18.000000\du)--(16.600000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.800000\du,17.500000\du)--(14.800000\du,16.700000\du)--(25.900000\du,16.700000\du)--(25.900000\du,17.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,18.500000\du)--(18.600000\du,19.300000\du)--(26.200000\du,19.300000\du)--(26.200000\du,18.500000\du);
}}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (19.800000\du,18.300000\du)--(19.600000\du,18.200000\du)--(19.600000\du,18.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.800000\du,18.300000\du)--(19.600000\du,18.200000\du)--(19.600000\du,18.400000\du)--cycle;
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.500000\du}{18.600000\du}}
\pgfpathcurveto{\pgfpoint{21.100000\du}{19.200000\du}}{\pgfpoint{23.300000\du}{19.200000\du}}{\pgfpoint{25.700000\du}{18.600000\du}}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.200000\du,17.995000\du){$e : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,17.995000\du){$e\!-\!1 : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.700000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.000000\du,17.995000\du){$e : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (33.300000\du,17.995000\du){$e\!+\!1 : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.800000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.000000\du,17.022500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.100000\du,18.922500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.600000\du,17.995000\du){$e\!-\!1 : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.800000\du,17.995000\du){$e\!-\!1 : r\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.300000\du,17.022500\du){\small{fail}};
\end{tikzpicture}


==> figures/conc_states_rel_t5.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/conc_states_rel_t5.dia
% Creator: Dia v0.97.3
% CreationDate: Tue May 16 15:58:10 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (25.400000\du,17.500000\du)--(25.400000\du,18.500000\du)--(27.000000\du,18.500000\du)--(27.000000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.400000\du,17.500000\du)--(25.400000\du,18.500000\du)--(27.000000\du,18.500000\du)--(27.000000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (25.500000\du,17.600000\du)--(25.500000\du,18.400000\du)--(26.900000\du,18.400000\du)--(26.900000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.500000\du,17.600000\du)--(25.500000\du,18.400000\du)--(26.900000\du,18.400000\du)--(26.900000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.400000\du,18.000000\du)--(24.200000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,18.000000\du)--(27.000000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (28.000000\du,17.500000\du)--(28.000000\du,18.500000\du)--(30.600000\du,18.500000\du)--(30.600000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,17.500000\du)--(28.000000\du,18.500000\du)--(30.600000\du,18.500000\du)--(30.600000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,18.000000\du)--(30.600000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (31.800000\du,17.500000\du)--(31.800000\du,18.500000\du)--(35.400000\du,18.500000\du)--(35.400000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,17.500000\du)--(31.800000\du,18.500000\du)--(35.400000\du,18.500000\du)--(35.400000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (31.900000\du,17.600000\du)--(31.900000\du,18.400000\du)--(35.300000\du,18.400000\du)--(35.300000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.900000\du,17.600000\du)--(31.900000\du,18.400000\du)--(35.300000\du,18.400000\du)--(35.300000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (26.500000\du,17.500000\du)--(26.500000\du,16.700000\du)--(34.000000\du,16.700000\du)--(34.000000\du,17.500000\du);
}}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (30.500000\du,18.300000\du)--(30.300000\du,18.200000\du)--(30.300000\du,18.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (30.500000\du,18.300000\du)--(30.300000\du,18.200000\du)--(30.300000\du,18.400000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (21.600000\du,17.500000\du)--(21.600000\du,18.500000\du)--(24.200000\du,18.500000\du)--(24.200000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.600000\du,17.500000\du)--(21.600000\du,18.500000\du)--(24.200000\du,18.500000\du)--(24.200000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (17.000000\du,17.500000\du)--(17.000000\du,18.500000\du)--(20.600000\du,18.500000\du)--(20.600000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.000000\du,17.500000\du)--(17.000000\du,18.500000\du)--(20.600000\du,18.500000\du)--(20.600000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.100000\du,17.600000\du)--(17.100000\du,18.400000\du)--(20.500000\du,18.400000\du)--(20.500000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.100000\du,17.600000\du)--(17.100000\du,18.400000\du)--(20.500000\du,18.400000\du)--(20.500000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.600000\du,18.000000\du)--(20.600000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.800000\du,17.500000\du)--(18.800000\du,16.700000\du)--(25.900000\du,16.700000\du)--(25.900000\du,17.500000\du);
}}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (24.100000\du,18.300000\du)--(23.900000\du,18.200000\du)--(23.900000\du,18.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.100000\du,18.300000\du)--(23.900000\du,18.200000\du)--(23.900000\du,18.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.200000\du,17.995000\du){$e : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.700000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.300000\du,17.995000\du){$e : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (33.600000\du,17.995000\du){$e\!+\!1 : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.100000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.000000\du,17.022500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.900000\du,17.995000\du){$e\!-\!1 : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.800000\du,17.995000\du){$e\!-\!1 : r\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.300000\du,17.022500\du){\small{fail}};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{20.100000\du}{17.400000\du}}
\pgfpathcurveto{\pgfpoint{21.700000\du}{16.800000\du}}{\pgfpoint{23.600000\du}{16.800000\du}}{\pgfpoint{25.700000\du}{17.400000\du}}
\pgfusepath{stroke}
}
\end{tikzpicture}


==> figures/conc_states_rel_t6.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/conc_states_rel_t6.dia
% Creator: Dia v0.97.3
% CreationDate: Tue May 16 15:59:19 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (25.700000\du,17.500000\du)--(25.700000\du,18.500000\du)--(27.300000\du,18.500000\du)--(27.300000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.700000\du,17.500000\du)--(25.700000\du,18.500000\du)--(27.300000\du,18.500000\du)--(27.300000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (25.800000\du,17.600000\du)--(25.800000\du,18.400000\du)--(27.200000\du,18.400000\du)--(27.200000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.800000\du,17.600000\du)--(25.800000\du,18.400000\du)--(27.200000\du,18.400000\du)--(27.200000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (20.900000\du,17.500000\du)--(20.900000\du,18.500000\du)--(24.500000\du,18.500000\du)--(24.500000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.900000\du,17.500000\du)--(20.900000\du,18.500000\du)--(24.500000\du,18.500000\du)--(24.500000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.700000\du,18.000000\du)--(24.500000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,18.000000\du)--(27.300000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (28.000000\du,17.500000\du)--(28.000000\du,18.500000\du)--(30.600000\du,18.500000\du)--(30.600000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,17.500000\du)--(28.000000\du,18.500000\du)--(30.600000\du,18.500000\du)--(30.600000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,18.000000\du)--(30.600000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (31.800000\du,17.500000\du)--(31.800000\du,18.500000\du)--(35.400000\du,18.500000\du)--(35.400000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.800000\du,17.500000\du)--(31.800000\du,18.500000\du)--(35.400000\du,18.500000\du)--(35.400000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (31.900000\du,17.600000\du)--(31.900000\du,18.400000\du)--(35.300000\du,18.400000\du)--(35.300000\du,17.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.900000\du,17.600000\du)--(31.900000\du,18.400000\du)--(35.300000\du,18.400000\du)--(35.300000\du,17.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (26.500000\du,17.500000\du)--(26.500000\du,16.700000\du)--(34.000000\du,16.700000\du)--(34.000000\du,17.500000\du);
}}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (30.500000\du,18.300000\du)--(30.300000\du,18.200000\du)--(30.300000\du,18.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (30.500000\du,18.300000\du)--(30.300000\du,18.200000\du)--(30.300000\du,18.400000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.600000\du,17.500000\du)--(17.600000\du,18.500000\du)--(20.200000\du,18.500000\du)--(20.200000\du,17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.600000\du,17.500000\du)--(17.600000\du,18.500000\du)--(20.200000\du,18.500000\du)--(20.200000\du,17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.900000\du,18.000000\du)--(20.200000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (21.000000\du,19.000000\du)--(21.000000\du,20.000000\du)--(23.600000\du,20.000000\du)--(23.600000\du,19.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.000000\du,19.000000\du)--(21.000000\du,20.000000\du)--(23.600000\du,20.000000\du)--(23.600000\du,19.000000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (21.100000\du,19.100000\du)--(21.100000\du,19.900000\du)--(23.500000\du,19.900000\du)--(23.500000\du,19.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.100000\du,19.100000\du)--(21.100000\du,19.900000\du)--(23.500000\du,19.900000\du)--(23.500000\du,19.100000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.900000\du,18.500000\du)--(18.900000\du,19.500000\du)--(21.000000\du,19.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.600000\du,19.500000\du)--(26.500000\du,19.500000\du)--(26.500000\du,18.500000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.500000\du,17.995000\du){$e : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.700000\du,17.995000\du){$e\!-\!1 : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.000000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.300000\du,17.995000\du){$e : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (33.600000\du,17.995000\du){$e\!+\!1 : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.100000\du,17.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.000000\du,17.022500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.400000\du,18.922500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.900000\du,17.995000\du){$e\!-\!1 : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.300000\du,19.495000\du){$e : r\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.300000\du,19.122500\du){\small{skip}};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.800000\du}{19.800000\du}}
\pgfpathcurveto{\pgfpoint{27.100000\du}{19.800000\du}}{\pgfpoint{26.800000\du}{20.000000\du}}{\pgfpoint{26.900000\du}{18.600000\du}}
\pgfusepath{stroke}
}
\end{tikzpicture}


==> figures/conc_states_unrel_t1.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/conc_states_unrel_t1.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Sep 27 14:56:09 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (13.800000\du,14.500000\du)--(13.800000\du,15.500000\du)--(16.400000\du,15.500000\du)--(16.400000\du,14.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (13.800000\du,14.500000\du)--(13.800000\du,15.500000\du)--(16.400000\du,15.500000\du)--(16.400000\du,14.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.100000\du,12.500000\du)--(17.100000\du,13.500000\du)--(18.700000\du,13.500000\du)--(18.700000\du,12.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.100000\du,12.500000\du)--(17.100000\du,13.500000\du)--(18.700000\du,13.500000\du)--(18.700000\du,12.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (19.700000\du,12.500000\du)--(19.700000\du,13.500000\du)--(22.300000\du,13.500000\du)--(22.300000\du,12.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.700000\du,12.500000\du)--(19.700000\du,13.500000\du)--(22.300000\du,13.500000\du)--(22.300000\du,12.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.700000\du,13.000000\du)--(18.700000\du,13.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (23.500000\du,12.500000\du)--(23.500000\du,13.500000\du)--(26.100000\du,13.500000\du)--(26.100000\du,12.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.500000\du,12.500000\du)--(23.500000\du,13.500000\du)--(26.100000\du,13.500000\du)--(26.100000\du,12.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (23.600000\du,12.600000\du)--(23.600000\du,13.400000\du)--(26.000000\du,13.400000\du)--(26.000000\du,12.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.600000\du,12.600000\du)--(23.600000\du,13.400000\du)--(26.000000\du,13.400000\du)--(26.000000\du,12.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (17.600000\du,11.000000\du)--(17.600000\du,12.000000\du)--(21.200000\du,12.000000\du)--(21.200000\du,11.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.600000\du,11.000000\du)--(17.600000\du,12.000000\du)--(21.200000\du,12.000000\du)--(21.200000\du,11.000000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.700000\du,11.100000\du)--(17.700000\du,11.900000\du)--(21.100000\du,11.900000\du)--(21.100000\du,11.100000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.700000\du,11.100000\du)--(17.700000\du,11.900000\du)--(21.100000\du,11.900000\du)--(21.100000\du,11.100000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (18.200000\du,14.500000\du)--(18.200000\du,15.500000\du)--(21.800000\du,15.500000\du)--(21.800000\du,14.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.200000\du,14.500000\du)--(18.200000\du,15.500000\du)--(21.800000\du,15.500000\du)--(21.800000\du,14.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (18.300000\du,14.600000\du)--(18.300000\du,15.400000\du)--(21.700000\du,15.400000\du)--(21.700000\du,14.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.300000\du,14.600000\du)--(18.300000\du,15.400000\du)--(21.700000\du,15.400000\du)--(21.700000\du,14.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.900000\du,13.500000\du)--(17.900000\du,14.200000\du)--(20.000000\du,14.200000\du)--(20.000000\du,14.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.500000\du,13.000000\du)--(22.300000\du,13.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.800000\du,15.000000\du)--(24.800000\du,15.000000\du)--(24.800000\du,13.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.200000\du,11.500000\du)--(26.500000\du,11.500000\du)--(26.500000\du,16.000000\du)--(20.000000\du,16.000000\du)--(20.000000\du,15.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (13.800000\du,11.000000\du)--(13.800000\du,12.000000\du)--(16.400000\du,12.000000\du)--(16.400000\du,11.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (13.800000\du,11.000000\du)--(13.800000\du,12.000000\du)--(16.400000\du,12.000000\du)--(16.400000\du,11.000000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.600000\du,11.500000\du)--(16.400000\du,11.500000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.200000\du,15.000000\du)--(16.400000\du,15.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.100000\du,12.000000\du)--(15.100000\du,12.800000\du)--(17.100000\du,12.800000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.100000\du,14.500000\du)--(15.100000\du,13.200000\du)--(17.100000\du,13.200000\du);
}}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.300000\du}{14.400000\du}}
\pgfpathcurveto{\pgfpoint{15.300000\du}{12.900000\du}}{\pgfpoint{15.800000\du}{13.600000\du}}{\pgfpoint{17.000000\du}{13.500000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.300000\du}{12.100000\du}}
\pgfpathcurveto{\pgfpoint{15.600000\du}{13.000000\du}}{\pgfpoint{15.800000\du}{12.400000\du}}{\pgfpoint{17.000000\du}{12.500000\du}}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.900000\du,12.995000\du){$e : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.000000\du,12.995000\du){$e : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.800000\du,12.995000\du){$e\!+\!1 : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.400000\du,11.495000\du){$e\!+\!1 : r\!-\!2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.000000\du,14.995000\du){$e\!+\!1 : r\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.900000\du,11.122500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.800000\du,12.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.500000\du,14.622500\du){\small{skip}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.400000\du,13.822500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.900000\du,11.122500\du){\small{skip}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.100000\du,11.495000\du){$e : r\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.900000\du,14.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.100000\du,14.995000\du){$e : r\!-\!1$};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (16.300000\du,15.300000\du)--(16.100000\du,15.200000\du)--(16.100000\du,15.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.300000\du,15.300000\du)--(16.100000\du,15.200000\du)--(16.100000\du,15.400000\du)--cycle;
\end{tikzpicture}


==> figures/conc_states_unrel_t2.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/conc_states_unrel_t2.dia
% Creator: Dia v0.97.3
% CreationDate: Tue May 16 15:50:06 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (17.100000\du,12.500000\du)--(17.100000\du,13.500000\du)--(18.700000\du,13.500000\du)--(18.700000\du,12.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.100000\du,12.500000\du)--(17.100000\du,13.500000\du)--(18.700000\du,13.500000\du)--(18.700000\du,12.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.100000\du,13.000000\du)--(16.100000\du,13.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (19.700000\du,12.500000\du)--(19.700000\du,13.500000\du)--(22.300000\du,13.500000\du)--(22.300000\du,12.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.700000\du,12.500000\du)--(19.700000\du,13.500000\du)--(22.300000\du,13.500000\du)--(22.300000\du,12.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.700000\du,13.000000\du)--(18.700000\du,13.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (23.500000\du,12.500000\du)--(23.500000\du,13.500000\du)--(26.100000\du,13.500000\du)--(26.100000\du,12.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.500000\du,12.500000\du)--(23.500000\du,13.500000\du)--(26.100000\du,13.500000\du)--(26.100000\du,12.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (23.600000\du,12.600000\du)--(23.600000\du,13.400000\du)--(26.000000\du,13.400000\du)--(26.000000\du,12.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.600000\du,12.600000\du)--(23.600000\du,13.400000\du)--(26.000000\du,13.400000\du)--(26.000000\du,12.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.800000\du,13.500000\du)--(14.800000\du,14.300000\du)--(24.800000\du,14.300000\du)--(24.800000\du,13.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.500000\du,13.000000\du)--(22.300000\du,13.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.900000\du,12.500000\du)--(17.900000\du,11.700000\du)--(24.800000\du,11.700000\du)--(24.800000\du,12.500000\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (13.500000\du,12.500000\du)--(13.500000\du,13.500000\du)--(16.100000\du,13.500000\du)--(16.100000\du,12.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (13.500000\du,12.500000\du)--(13.500000\du,13.500000\du)--(16.100000\du,13.500000\du)--(16.100000\du,12.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (13.600000\du,12.600000\du)--(13.600000\du,13.400000\du)--(16.000000\du,13.400000\du)--(16.000000\du,12.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.100000\du}{0.100000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (13.600000\du,12.600000\du)--(13.600000\du,13.400000\du)--(16.000000\du,13.400000\du)--(16.000000\du,12.600000\du)--cycle;
}\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.700000\du}{12.300000\du}}
\pgfpathcurveto{\pgfpoint{15.900000\du}{11.900000\du}}{\pgfpoint{17.000000\du}{11.900000\du}}{\pgfpoint{17.500000\du}{12.400000\du}}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.800000\du,12.995000\du){$e : r\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.900000\du,12.995000\du){$e : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.000000\du,12.995000\du){$e : r\!+\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.800000\du,12.995000\du){$e\!+\!1 : r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.300000\du,13.922500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.800000\du,12.622500\du){\small{fail}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.400000\du,12.022500\du){\small{fail}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
\fill (18.600000\du,13.300000\du)--(18.400000\du,13.200000\du)--(18.400000\du,13.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,13.300000\du)--(18.400000\du,13.200000\du)--(18.400000\du,13.400000\du)--cycle;
\end{tikzpicture}


==> figures/fail_notif_epoch_unique.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/fail_notif_epoch_unique.dia
% Creator: Dia v0.97.3
% CreationDate: Mon May 22 16:07:42 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (4.100000\du,13.500000\du)--(3.800000\du,14.300000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.000000\du,14.122500\du){recv $\phi$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.100000\du,15.722500\du){recv $\phi$};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.500000\du,15.400000\du)--(-1.500000\du,9.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (0.400000\du,10.400000\du)--(8.700000\du,10.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (0.400000\du,11.800000\du)--(5.400000\du,11.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (0.400000\du,13.200000\du)--(2.600000\du,13.200000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (0.400000\du,14.722500\du){$e^\prime\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (0.400000\du,13.222500\du){$e^\prime$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (0.400000\du,11.822500\du){$e^{\prime\prime}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (0.400000\du,10.422500\du){$e\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.700000\du,10.022500\du){\small{time}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.600000\du,14.822500\du){increase epoch};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-0.500000\du,9.395000\du){\small{epoch}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (6.300000\du,12.900000\du)--(5.600000\du,12.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.500000\du,13.022500\du){$e^{\prime\prime}\geq e^\prime$};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (2.100000\du,15.000000\du)--(1.800000\du,15.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (9.700000\du,11.500000\du)--(9.000000\du,11.100000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.900000\du,11.622500\du){$e-1\geq e^{\prime\prime}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (8.600000\du,9.722500\du){possible skip transition };
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.700000\du,12.400000\du)--(8.000000\du,12.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.800000\du,12.522500\du){possible unreliable rounds};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.300000\du,9.222500\du){($\text{T}_2$) $\Rightarrow F_i=\emptyset$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.000024\du}{10.100010\du}}
\pgfpatharc{293}{248}{1.300000\du and 1.300000\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.300000\du,10.922500\du){$F_i \setminus \phi$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.300000\du,12.522500\du){$\phi \in F_i$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (3.400000\du,14.700000\du)--(2.700000\du,14.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.533333, 0.356863, 0.035294}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.100024\du}{11.500010\du}}
\pgfpatharc{293}{248}{1.300000\du and 1.300000\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.500000\du,9.700000\du)--(9.100000\du,10.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (12.600000\du,10.200000\du)--(12.600000\du,10.600000\du)--(14.400000\du,10.600000\du)--(14.400000\du,10.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (12.600000\du,10.200000\du)--(12.600000\du,10.600000\du)--(14.400000\du,10.600000\du)--(14.400000\du,10.200000\du)--cycle;
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (5.100000\du,13.200000\du)--(5.400000\du,13.200000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.160000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (3.000000\du,13.200000\du)--(3.100000\du,13.200000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (3.500000\du,13.000000\du)--(3.500000\du,13.400000\du)--(5.100000\du,13.400000\du)--(5.100000\du,13.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (3.500000\du,13.000000\du)--(3.500000\du,13.400000\du)--(5.100000\du,13.400000\du)--(5.100000\du,13.000000\du)--cycle;
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (2.600000\du,13.200000\du)--(2.900000\du,13.200000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (2.600000\du,13.200000\du)--(2.600000\du,14.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (2.300000\du,14.600000\du)--(2.600000\du,14.600000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (0.800000\du,14.400000\du)--(0.800000\du,14.800000\du)--(2.300000\du,14.800000\du)--(2.300000\du,14.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (0.800000\du,14.400000\du)--(0.800000\du,14.800000\du)--(2.300000\du,14.800000\du)--(2.300000\du,14.400000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (2.100000\du,14.300000\du)--(2.500000\du,14.900000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (2.500000\du,14.300000\du)--(2.100000\du,14.900000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (0.400000\du,14.600000\du)--(0.800000\du,14.600000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (5.700000\du,11.600000\du)--(5.700000\du,12.000000\du)--(7.300000\du,12.000000\du)--(7.300000\du,11.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (5.700000\du,11.600000\du)--(5.700000\du,12.000000\du)--(7.300000\du,12.000000\du)--(7.300000\du,11.600000\du)--cycle;
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.400000\du,10.400000\du)--(16.300000\du,10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (3.200000\du,13.200000\du)--(3.500000\du,13.200000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (5.400000\du,13.200000\du)--(5.400000\du,12.900000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (5.400000\du,12.100000\du)--(5.400000\du,11.800000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.140000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (5.400000\du,12.200000\du)--(5.400000\du,12.800000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (5.400000\du,11.800000\du)--(5.700000\du,11.800000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (7.300000\du,11.800000\du)--(7.600000\du,11.800000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (7.700000\du,11.800000\du)--(8.300000\du,11.800000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.400000\du,11.800000\du)--(8.700000\du,11.800000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.700000\du,11.800000\du)--(8.700000\du,11.500000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.140000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.700000\du,10.800000\du)--(8.700000\du,11.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.700000\du,10.700000\du)--(8.700000\du,10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.700000\du,10.400000\du)--(9.000000\du,10.400000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.160000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (9.100000\du,10.400000\du)--(9.200000\du,10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (9.300000\du,10.400000\du)--(9.600000\du,10.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (9.600000\du,10.200000\du)--(9.600000\du,10.600000\du)--(11.200000\du,10.600000\du)--(11.200000\du,10.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (9.600000\du,10.200000\du)--(9.600000\du,10.600000\du)--(11.200000\du,10.600000\du)--(11.200000\du,10.200000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.200000\du}{0.200000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (11.600000\du,10.400000\du)--(12.200000\du,10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (12.300000\du,10.400000\du)--(12.600000\du,10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (11.200000\du,10.400000\du)--(11.500000\du,10.400000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.500000\du,9.922500\du){$r$};
\end{tikzpicture}


==> figures/skip_transition.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/skip_transition.dia
% Creator: Dia v0.97.3
% CreationDate: Sat Aug 19 15:16:32 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.000000\du,5.122500\du){send $m_j^{e,r+1}$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,6.000000\du)--(15.700000\du,5.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.100000\du,5.000000\du)--(7.800000\du,5.000000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.000000\du,3.500000\du)--(16.100000\du,3.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.100000\du,5.000000\du)--(16.100000\du,3.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.900000\du,5.022500\du){$e\!-\!1$};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,5.700000\du)--(6.000000\du,3.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.900000\du,3.395000\du){\small{epoch}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.700000\du,3.522500\du){$e$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,3.122500\du){\small{time}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.000000\du,8.095000\du){increase epoch};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.300000\du,4.595000\du){$p_i$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.100000\du,6.213188\du){failure notification};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,8.500000\du)--(7.800000\du,8.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,9.200000\du)--(6.000000\du,6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.000000\du,7.000000\du)--(16.800000\du,7.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.900000\du,8.522500\du){$e\!-\!1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.300000\du,8.095000\du){$p_j$};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,8.500000\du)--(16.800000\du,7.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.400000\du,7.022500\du){$e$};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.200000\du,4.000000\du)--(17.300000\du,6.600000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,6.500000\du)--(6.000000\du,5.700000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.400000\du,6.622500\du){\small{time}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.900000\du,8.000000\du)--(17.100000\du,7.700000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.709804, 0.505882, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.709804, 0.505882, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{18.900024\du}{3.100010\du}}
\pgfpatharc{293}{248}{1.300000\du and 1.300000\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.400000\du,2.522500\du){\small{skip}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (8.100000\du,4.800000\du)--(8.100000\du,5.200000\du)--(12.500000\du,5.200000\du)--(12.500000\du,4.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.100000\du,4.800000\du)--(8.100000\du,5.200000\du)--(12.500000\du,5.200000\du)--(12.500000\du,4.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (12.800000\du,4.800000\du)--(12.800000\du,5.200000\du)--(15.800000\du,5.200000\du)--(15.800000\du,4.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (12.800000\du,4.800000\du)--(12.800000\du,5.200000\du)--(15.800000\du,5.200000\du)--(15.800000\du,4.800000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (15.500000\du,4.700000\du)--(15.900000\du,5.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (15.900000\du,4.700000\du)--(15.500000\du,5.300000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (16.400000\du,3.300000\du)--(16.400000\du,3.700000\du)--(18.200000\du,3.700000\du)--(18.200000\du,3.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.400000\du,3.300000\du)--(16.400000\du,3.700000\du)--(18.200000\du,3.700000\du)--(18.200000\du,3.300000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (8.100000\du,8.300000\du)--(8.100000\du,8.700000\du)--(10.900000\du,8.700000\du)--(10.900000\du,8.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.100000\du,8.300000\du)--(8.100000\du,8.700000\du)--(10.900000\du,8.700000\du)--(10.900000\du,8.300000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (11.200000\du,8.300000\du)--(11.200000\du,8.700000\du)--(14.000000\du,8.700000\du)--(14.000000\du,8.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (11.200000\du,8.300000\du)--(11.200000\du,8.700000\du)--(14.000000\du,8.700000\du)--(14.000000\du,8.300000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (14.300000\du,8.300000\du)--(14.300000\du,8.700000\du)--(16.500000\du,8.700000\du)--(16.500000\du,8.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.300000\du,8.300000\du)--(14.300000\du,8.700000\du)--(16.500000\du,8.700000\du)--(16.500000\du,8.300000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (16.200000\du,8.200000\du)--(16.600000\du,8.800000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (16.600000\du,8.200000\du)--(16.200000\du,8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (17.100000\du,6.800000\du)--(17.100000\du,7.200000\du)--(20.100000\du,7.200000\du)--(20.100000\du,6.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (17.100000\du,6.800000\du)--(17.100000\du,7.200000\du)--(20.100000\du,7.200000\du)--(20.100000\du,6.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (18.500000\du,3.300000\du)--(18.500000\du,3.700000\du)--(21.500000\du,3.700000\du)--(21.500000\du,3.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.500000\du,3.300000\du)--(18.500000\du,3.700000\du)--(21.500000\du,3.700000\du)--(21.500000\du,3.300000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (10.300000\du,4.422500\du){$r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.300000\du,4.322500\du){$r+1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.500000\du,7.922500\du){$r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.600000\du,7.822500\du){$r+1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.400000\du,7.822500\du){$r+2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.300000\du,2.922500\du){$r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.000000\du,2.822500\du){$r+1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.600000\du,6.422500\du){$r+1$};
\end{tikzpicture}


==> figures/tracking_digraph_small.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/allconcur-paper/tla/figures/tracking_digraph_small.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Feb  2 20:24:45 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.000000\du,-6.500000\du)--(10.200000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.000000\du,-10.400000\du)--(10.200000\du,-10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.600000\du,-12.000000\du)--(13.600000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.200000\du,-12.000000\du)--(15.200000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.400000\du,-12.000000\du)--(21.400000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.800000\du,-12.000000\du)--(29.800000\du,-6.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-9.605000\du){\small{\textbf{Tracking}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-8.805000\du){\small{\textbf{digraph:}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-8.005000\du){\small{$p_6$ tracks $m_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-11.605000\du){\small{\textbf{Failure}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-10.805000\du){\small{\textbf{notifications}}};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.000000\du,-12.000000\du)--(18.000000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.200000\du,-12.000000\du)--(24.200000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.000000\du,-12.000000\du)--(27.000000\du,-6.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.500000\du,-10.905000\du){\small{time}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (15.600000\du,-8.800000\du)--(15.600000\du,-8.100000\du)--(16.400000\du,-8.100000\du)--(16.400000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.600000\du,-8.800000\du)--(15.600000\du,-8.100000\du)--(16.400000\du,-8.100000\du)--(16.400000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (16.800000\du,-8.800000\du)--(16.800000\du,-8.100000\du)--(17.600000\du,-8.100000\du)--(17.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,-8.800000\du)--(16.800000\du,-8.100000\du)--(17.600000\du,-8.100000\du)--(17.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.600000\du,-9.500000\du)--(16.000000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.600000\du,-9.500000\du)--(17.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (14.000000\du,-10.200000\du)--(14.000000\du,-9.500000\du)--(14.741421\du,-9.500000\du)--(14.741421\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.000000\du,-10.200000\du)--(14.000000\du,-9.500000\du)--(14.741421\du,-9.500000\du)--(14.741421\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (15.500000\du,-11.600000\du)--(15.500000\du,-10.900000\du)--(16.300000\du,-10.900000\du)--(16.300000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.500000\du,-11.600000\du)--(15.500000\du,-10.900000\du)--(16.300000\du,-10.900000\du)--(16.300000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (16.900000\du,-11.600000\du)--(16.900000\du,-10.900000\du)--(17.700000\du,-10.900000\du)--(17.700000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.900000\du,-11.600000\du)--(16.900000\du,-10.900000\du)--(17.700000\du,-10.900000\du)--(17.700000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.300000\du,-11.250000\du)--(16.900000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (18.600000\du,-11.600000\du)--(18.600000\du,-10.900000\du)--(19.400000\du,-10.900000\du)--(19.400000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,-11.600000\du)--(18.600000\du,-10.900000\du)--(19.400000\du,-10.900000\du)--(19.400000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (20.100000\du,-11.600000\du)--(20.100000\du,-10.900000\du)--(20.900000\du,-10.900000\du)--(20.900000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.100000\du,-11.600000\du)--(20.100000\du,-10.900000\du)--(20.900000\du,-10.900000\du)--(20.900000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.400000\du,-11.250000\du)--(20.100000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (19.000000\du,-10.200000\du)--(19.000000\du,-9.500000\du)--(19.800000\du,-9.500000\du)--(19.800000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.000000\du,-10.200000\du)--(19.000000\du,-9.500000\du)--(19.800000\du,-9.500000\du)--(19.800000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (18.400000\du,-8.800000\du)--(18.400000\du,-8.100000\du)--(19.200000\du,-8.100000\du)--(19.200000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.400000\du,-8.800000\du)--(18.400000\du,-8.100000\du)--(19.200000\du,-8.100000\du)--(19.200000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.400000\du,-9.500000\du)--(18.800000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.400000\du,-9.500000\du)--(20.000000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (19.000000\du,-7.400000\du)--(19.000000\du,-6.700000\du)--(19.800000\du,-6.700000\du)--(19.800000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.000000\du,-7.400000\du)--(19.000000\du,-6.700000\du)--(19.800000\du,-6.700000\du)--(19.800000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (20.200000\du,-7.400000\du)--(20.200000\du,-6.700000\du)--(21.000000\du,-6.700000\du)--(21.000000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.200000\du,-7.400000\du)--(20.200000\du,-6.700000\du)--(21.000000\du,-6.700000\du)--(21.000000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.000000\du,-8.100000\du)--(19.400000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.000000\du,-8.100000\du)--(20.600000\du,-7.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (21.700000\du,-11.600000\du)--(21.700000\du,-10.900000\du)--(22.500000\du,-10.900000\du)--(22.500000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.700000\du,-11.600000\du)--(21.700000\du,-10.900000\du)--(22.500000\du,-10.900000\du)--(22.500000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (23.100000\du,-11.600000\du)--(23.100000\du,-10.900000\du)--(23.900000\du,-10.900000\du)--(23.900000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.100000\du,-11.600000\du)--(23.100000\du,-10.900000\du)--(23.900000\du,-10.900000\du)--(23.900000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.500000\du,-11.250000\du)--(23.100000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (22.400000\du,-10.200000\du)--(22.400000\du,-9.500000\du)--(23.200000\du,-9.500000\du)--(23.200000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,-10.200000\du)--(22.400000\du,-9.500000\du)--(23.200000\du,-9.500000\du)--(23.200000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (21.800000\du,-8.800000\du)--(21.800000\du,-8.100000\du)--(22.600000\du,-8.100000\du)--(22.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.800000\du,-8.800000\du)--(21.800000\du,-8.100000\du)--(22.600000\du,-8.100000\du)--(22.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.800000\du,-9.500000\du)--(22.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.800000\du,-9.500000\du)--(23.400000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (23.000000\du,-8.800000\du)--(23.000000\du,-8.100000\du)--(23.800000\du,-8.100000\du)--(23.800000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.000000\du,-8.800000\du)--(23.000000\du,-8.100000\du)--(23.800000\du,-8.100000\du)--(23.800000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (22.400000\du,-7.400000\du)--(22.400000\du,-6.700000\du)--(23.200000\du,-6.700000\du)--(23.200000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,-7.400000\du)--(22.400000\du,-6.700000\du)--(23.200000\du,-6.700000\du)--(23.200000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.400000\du,-8.100000\du)--(22.800000\du,-7.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (24.500000\du,-11.600000\du)--(24.500000\du,-10.900000\du)--(25.300000\du,-10.900000\du)--(25.300000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.500000\du,-11.600000\du)--(24.500000\du,-10.900000\du)--(25.300000\du,-10.900000\du)--(25.300000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (25.900000\du,-11.600000\du)--(25.900000\du,-10.900000\du)--(26.700000\du,-10.900000\du)--(26.700000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.900000\du,-11.600000\du)--(25.900000\du,-10.900000\du)--(26.700000\du,-10.900000\du)--(26.700000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.300000\du,-11.250000\du)--(25.900000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (24.900000\du,-10.200000\du)--(24.900000\du,-9.500000\du)--(25.700000\du,-9.500000\du)--(25.700000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.900000\du,-10.200000\du)--(24.900000\du,-9.500000\du)--(25.700000\du,-9.500000\du)--(25.700000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.300000\du,-9.500000\du)--(25.900000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (25.500000\du,-8.800000\du)--(25.500000\du,-8.100000\du)--(26.300000\du,-8.100000\du)--(26.300000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.500000\du,-8.800000\du)--(25.500000\du,-8.100000\du)--(26.300000\du,-8.100000\du)--(26.300000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (24.900000\du,-7.400000\du)--(24.900000\du,-6.700000\du)--(25.700000\du,-6.700000\du)--(25.700000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.900000\du,-7.400000\du)--(24.900000\du,-6.700000\du)--(25.700000\du,-6.700000\du)--(25.700000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.900000\du,-8.100000\du)--(25.300000\du,-7.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (27.300000\du,-11.600000\du)--(27.300000\du,-10.900000\du)--(28.100000\du,-10.900000\du)--(28.100000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (27.300000\du,-11.600000\du)--(27.300000\du,-10.900000\du)--(28.100000\du,-10.900000\du)--(28.100000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (28.700000\du,-11.600000\du)--(28.700000\du,-10.900000\du)--(29.500000\du,-10.900000\du)--(29.500000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.700000\du,-11.600000\du)--(28.700000\du,-10.900000\du)--(29.500000\du,-10.900000\du)--(29.500000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.100000\du,-11.250000\du)--(28.700000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (27.700000\du,-10.200000\du)--(27.700000\du,-9.500000\du)--(28.500000\du,-9.500000\du)--(28.500000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (27.700000\du,-10.200000\du)--(27.700000\du,-9.500000\du)--(28.500000\du,-9.500000\du)--(28.500000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.100000\du,-9.500000\du)--(28.700000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (28.300000\du,-8.800000\du)--(28.300000\du,-8.100000\du)--(29.100000\du,-8.100000\du)--(29.100000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.300000\du,-8.800000\du)--(28.300000\du,-8.100000\du)--(29.100000\du,-8.100000\du)--(29.100000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (16.200000\du,-10.200000\du)--(16.200000\du,-9.500000\du)--(17.000000\du,-9.500000\du)--(17.000000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.200000\du,-10.200000\du)--(16.200000\du,-9.500000\du)--(17.000000\du,-9.500000\du)--(17.000000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (19.600000\du,-8.800000\du)--(19.600000\du,-8.100000\du)--(20.400000\du,-8.100000\du)--(20.400000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.600000\du,-8.800000\du)--(19.600000\du,-8.100000\du)--(20.400000\du,-8.100000\du)--(20.400000\du,-8.800000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.400000\du,-9.805000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.400000\du,-11.186312\du){\small{Init}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.600000\du,-9.805000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.900000\du,-11.205000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.300000\du,-11.205000\du){\small{$p_4$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.000000\du,-8.386312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.200000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.400000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.000000\du,-11.205000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.500000\du,-11.205000\du){\small{$p_6$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.800000\du,-8.386312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.000000\du,-8.405000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.400000\du,-7.005000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.600000\du,-6.986313\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.100000\du,-11.205000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.500000\du,-11.205000\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.800000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.200000\du,-8.386312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.400000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.800000\du,-6.986313\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.300000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.900000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.300000\du,-6.986313\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.900000\du,-11.186312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.300000\du,-11.186312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.100000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.700000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.700000\du,-11.186312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.100000\du,-11.186312\du){\small{$p_7$}};
\end{tikzpicture}


==> figures/worst_case.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/fast_allconcur/figures/worst_case.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Sep 27 15:28:57 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.100000\du,5.000000\du)--(7.800000\du,5.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.200000\du,5.022500\du){$e$};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,6.000000\du)--(6.000000\du,1.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.000000\du,1.395000\du){\small{epoch}};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.100000\du,3.500000\du)--(18.100000\du,3.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.100000\du,5.000000\du)--(18.100000\du,3.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.000000\du,3.522500\du){$e+1$};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,6.000000\du)--(32.000000\du,6.000000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.100000\du,3.500000\du)--(28.100000\du,2.000000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (31.500000\du,2.000000\du)--(28.100000\du,2.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.000000\du,2.022500\du){$e+2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.900000\du,5.622500\du){\small{time}};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,6.400000\du)--(6.000000\du,6.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (11.700000\du,4.800000\du)--(11.700000\du,5.200000\du)--(14.500000\du,5.200000\du)--(14.500000\du,4.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (11.700000\du,4.800000\du)--(11.700000\du,5.200000\du)--(14.500000\du,5.200000\du)--(14.500000\du,4.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (15.000000\du,4.800000\du)--(15.000000\du,5.200000\du)--(17.800000\du,5.200000\du)--(17.800000\du,4.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,4.800000\du)--(15.000000\du,5.200000\du)--(17.800000\du,5.200000\du)--(17.800000\du,4.800000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (17.600000\du,4.700000\du)--(18.000000\du,5.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (18.000000\du,4.700000\du)--(17.600000\du,5.300000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (28.400000\du,1.800000\du)--(28.400000\du,2.200000\du)--(31.200000\du,2.200000\du)--(31.200000\du,1.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.400000\du,1.800000\du)--(28.400000\du,2.200000\du)--(31.200000\du,2.200000\du)--(31.200000\du,1.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (8.400000\du,4.800000\du)--(8.400000\du,5.200000\du)--(11.200000\du,5.200000\du)--(11.200000\du,4.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (8.400000\du,4.800000\du)--(8.400000\du,5.200000\du)--(11.200000\du,5.200000\du)--(11.200000\du,4.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.700000\du,3.300000\du)--(21.700000\du,3.700000\du)--(24.500000\du,3.700000\du)--(24.500000\du,3.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.700000\du,3.300000\du)--(21.700000\du,3.700000\du)--(24.500000\du,3.700000\du)--(24.500000\du,3.300000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (25.000000\du,3.300000\du)--(25.000000\du,3.700000\du)--(27.800000\du,3.700000\du)--(27.800000\du,3.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.000000\du,3.300000\du)--(25.000000\du,3.700000\du)--(27.800000\du,3.700000\du)--(27.800000\du,3.300000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (27.600000\du,3.200000\du)--(28.000000\du,3.800000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.733333, 0.054902, 0.054902}
\pgfsetstrokecolor{dialinecolor}
\draw (28.000000\du,3.200000\du)--(27.600000\du,3.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (18.400000\du,3.300000\du)--(18.400000\du,3.700000\du)--(21.200000\du,3.700000\du)--(21.200000\du,3.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.400000\du,3.300000\du)--(18.400000\du,3.700000\du)--(21.200000\du,3.700000\du)--(21.200000\du,3.300000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.800000\du,4.422500\du){$r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.200000\du,4.422500\du){$r+1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.800000\du,2.922500\du){$r+1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.400000\du,4.413187\du){$r+2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.100000\du,2.913188\du){$r+2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.400000\du,2.913188\du){$r+3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.800000\du,1.413188\du){$r+2$};
\end{tikzpicture}

